The OVAL experiment: A new experiment to measure vacuum magnetic birefringence using high repetition pulsed magnets

A new experiment to measure vacuum magnetic birefringence (VMB), the OVAL experiment, is reported. We developed an original pulsed magnet that has a high repetition rate and applies the strongest magnetic field among VMB experiments. The vibration isolation design and feedback system enable the direct combination of the magnet with a Fabry-P\'erot cavity. To ensure the searching potential, a calibration measurement with dilute nitrogen gas and a prototype search for vacuum magnetic birefringence are performed. Based on the results, a strategy to observe vacuum magnetic birefringence is reported.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

